Multiple merger coalescent inference of effective population size

Variation in a sample of molecular sequence data informs about the past evolutionary history of the sample's population. Traditionally, Bayesian modeling coupled with the standard coalescent, is used to infer the sample's bifurcating genealogy and demographic and evolutionary parameters such as effective population size, and mutation rates. However, there are many situations where binary coalescent models do not accurately reflect the true underlying ancestral processes. Here, we propose a Bayesian nonparametric method for inferring effective population size trajectories from a multifurcating genealogy under the $\Lambda-$coalescent. In particular, we jointly estimate the effective population size and model parameters for the Beta-coalescent model, a special type of $\Lambda-$coalescent. Finally, we test our methods on simulations and apply them to study various viral dynamics as well as Japanese sardine population size changes over time. The code and vignettes can be found in the phylodyn package.

==> Figures/hetero_ex.tex <==
%\documentclass[12t, letterpaper]{article}
\documentclass[crop,tikz]{standalone}

\usepackage{tikz, bm}
\usetikzlibrary{fit}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{shapes.geometric}
\usepackage{amsmath}


\usetikzlibrary{matrix,positioning, arrows, calc}


\makeatletter
\DeclareRobustCommand{\rvdots}{%
  \vbox{
    \baselineskip4\p@\lineskiplimit\z@
    \kern-\p@
    \hbox{.}\hbox{.}\hbox{.}
  }}
\makeatother

%\definecolor{color.B}{rgb}{0.8, 0.33, 0.0}
\definecolor{burntorange}{rgb}{0.8, 0.33, 0.0}
\definecolor{cadmiumorange}{rgb}{0.93, 0.53, 0.18}
\definecolor{celestialblue}{rgb}{0.29, 0.59, 0.82}
\definecolor{cerise}{rgb}{0.87, 0.19, 0.39}
\definecolor{lightseagreen}{rgb}{0.13, 0.7, 0.67}

\definecolor{purplemunsell}{rgb}{0.62, 0.0, 0.77}
\definecolor{persimmon}{rgb}{0.93, 0.35, 0.0}
\definecolor{safetyorange}{rgb}{1.0, 0.4, 0.0}

\tikzset{
  font={\fontsize{12pt}{12}\selectfont}}

% ======= Document start here ======
\begin{document}

\def\unitInt{0.4cm} % unit time interval length
\def\treeLineWidth{1.3pt} % line width for tree edges
\def\timeLineWidth{1pt} % line width for time line
\def\matrixLineWidth{1.1pt} % line width for matrix
\def\matrixMarRow{2pt}
\def\matrixMarCol{6pt}

%\def\lcol{rgb:red,50.2;green,0;blue,12.5}
\def\figLabMarX{-15pt}
\def\figLabMarY{15pt}


\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
%============================================================================
%=========== Draw part (a) plot Heterochronous Tajima's Genealogy============
%============================================================================

% ========== Define Internal nodes ============
%\path let \p1=(root), \p2=(s4) in coordinate (figC_start) at (\x1, \y2 - 3cm);
%\node (test) at (figC_start) {(A)};

% % root node
% \coordinate (root) at (0,0);
% \node (root_lab) [above] at ($(root) + (-0.25cm, 0)$) {2};
% \coordinate (root_L) at ($(root) + (-2cm, 0)$);
% \coordinate (root_R) at ($(root) + (+1.5cm, 0)$);

% % i3 node
% \coordinate (i3) at ($(root_L) + (0, -3*\unitInt)$);
% \node (i3_lab) [above left] at (i3) {3};
% \coordinate (i3_L) at ($(i3) + (-1.8cm, 0)$);
% \coordinate (i3_R) at ($(i3) + (1.5cm, 0)$);

% % i4 node
% \coordinate (i4) at ($(i3_R) + (0, -2*\unitInt)$);
% \node (i4_lab) [above right] at (i4) {4};
% \coordinate (i4_L) at ($(i4) + (-1cm, 0)$);
% \coordinate (i4_R) at ($(i4) + (1.2cm, 0)$);

% % i5 node
% \coordinate (i5) at ($(i4_L) + (0, -2*\unitInt)$);
% \node (i5_lab) [above left] at (i5) {5};
% \coordinate (i5_L) at ($(i5) + (-0.7cm, 0)$);
% \coordinate (i5_R) at ($(i5) + (1cm, 0)$);

% % i6 node
% \coordinate (i6) at ($(i5_R) + (0, -3.5*\unitInt)$);
% \node (i6_lab) [above right] at (i6) {6};
% \coordinate (i6_L) at ($(i6) + (-0.7cm, 0)$);
% \coordinate (i6_R) at ($(i6) + (0.7cm, 0)$);

% % i7 node
% \coordinate (i7) at ($(i5_L) + (0, -5*\unitInt)$);
% \node (i7_lab) [above left] at (i7) {7};
% \coordinate (i7_L) at ($(i7) + (-0.6cm, 0)$);
% \coordinate (i7_R) at ($(i7) + (0.6cm, 0)$);

% % i8 node
% \coordinate (i8) at ($(i3_L) + (0, -10.5*\unitInt)$);
% \node (i8_lab) [above left] at (i8) {8};
% \coordinate (i8_L) at ($(i8) + (-0.5cm, 0)$);
% \coordinate (i8_R) at ($(i8) + (0.5cm, 0)$);

% % ========== Define tips ============

% % t1 node
% \coordinate (t1) at ($(i8_L) + (0, -2*\unitInt)$);
% % t2 node
% \coordinate (t2) at ($(i8_R) + (0, -2*\unitInt)$);

% % t3 node
% \coordinate (t3) at ($(i7_L) + (0, -3.5*\unitInt)$);
% % t4 node
% \coordinate (t4) at ($(i7_R) + (0, -3.5*\unitInt)$);

% % t5 node
% \coordinate (t5) at ($(i6_L) + (0, -5*\unitInt)$);
% % t6 node
% \coordinate (t6) at ($(i6_R) + (0, -5*\unitInt)$);

% % t7 node
% \coordinate (t7) at ($(i4_R) + (0, -10.5*\unitInt)$);

% % t8 node
% \coordinate (t8) at ($(root_R) + (0, -15.5*\unitInt)$);

% % ========== Define nodes for time interval, left ============
% \path let \p1=(root), \p2=(t1) in coordinate (time_2) at (\x2-2cm, \y1);
% \node (time_2lab) [left] at (time_2) {$t_2$};

% \path let \p1=(time_2), \p2=(i3) in coordinate (time_3) at (\x1, \y2);
% \node (time_3lab) [left] at (time_3) {$t_3$};

% \path let \p1=(time_2), \p2=(i4) in coordinate (time_4) at (\x1, \y2);
% \node (time_4lab) [left] at (time_4) {$t_4$};

% \path let \p1=(time_2), \p2=(i5) in coordinate (time_5) at (\x1, \y2);
% \node (time_5lab) [left] at (time_5) {$t_5$};

% \path let \p1=(time_2), \p2=(i6) in coordinate (time_6) at (\x1, \y2);
% \node (time_6lab) [left] at (time_6) {$t_6$};

% \path let \p1=(time_2), \p2=(i7) in coordinate (time_7) at (\x1, \y2);
% \node (time_7lab) [left] at (time_7) {$t_7$};

% \path let \p1=(time_2), \p2=(i8) in coordinate (time_8) at (\x1, \y2);
% \node (time_8lab) [left] at (time_8) {$t_8$};

% \path let \p1=(time_8), \p2=(t1) in coordinate (s1) at (\x1, \y2);
% \node (s1_lab) [left] at (s1) {$t_9$};


% % ========== Define nodes for time interval, right ============
% \path let \p1=(root_R), \p2=(t8) in coordinate (u1) at (\x2+1cm, \y1);
% \node (u1_lab) [right] at (u1) {};

% \path let \p1=(u1), \p2=(i3) in coordinate (u2) at (\x1, \y2);
% \node (u2_lab) [right] at (u2) {};

% \path let \p1=(u1), \p2=(i4) in coordinate (u3) at (\x1, \y2);
% \node (u3_lab) [right] at (u3) {};

% \path let \p1=(u1), \p2=(i5) in coordinate (u4) at (\x1, \y2);
% \node (u4_lab) [right] at (u4) {};

% %\path let \p1=(u1), \p2=(t7) in coordinate (u5) at (\x1, \y2);
% %\node (u5_lab) [right] at (u5) {$u_5$};

% \path let \p1=(u1), \p2=(i6) in coordinate (u6) at (\x1, \y2);
% \node (u6_lab) [right] at (u6) {};

% \path let \p1=(u1), \p2=(i7) in coordinate (u7) at (\x1, \y2);
% \node (u7_lab) [right] at (u7) {};

% \path let \p1=(u1), \p2=(i8) in coordinate (u8) at (\x1, \y2);
% \node (u8_lab) [right] at (u8) {};

% \path let \p1=(u1), \p2=(t5) in coordinate (u9) at (\x1, \y2);
% \node (u9_lab) [right] at (u9) {};

% %
% %\path let \p1=(u1), \p2=(t5) in coordinate (u9) at (\x1, \y2);
% %\node (u9_lab) [right] at (u9) {$u_9$};
% %
% %\path let \p1=(u1), \p2=(t3) in coordinate (u10) at (\x1, \y2);
% %\node (u10_lab) [right] at (u10) {$u_{10}$};
% %
% %\path let \p1=(u1), \p2=(t1) in coordinate (u11) at (\x1, \y2);
% %\node (u11_lab) [right] at (u11) {$u_{11}$};


% % ========== Draw time lines ============
% \draw[blue!50, dashed, line width=\timeLineWidth] (time_2) -- (u1);
% \draw[blue!50, dashed, line width=\timeLineWidth] (time_3) -- (u2);
% \draw[blue!50, dashed, line width=\timeLineWidth] (time_4) -- (u3);
% \draw[blue!50, dashed, line width=\timeLineWidth] (time_5) -- (u4);

% %\draw[red!40, dash dot, line width=\timeLineWidth] (s1) -- (u5);

% \draw[blue!50, dashed, line width=\timeLineWidth] (time_6) -- (u6);
% \draw[blue!50, dashed, line width=\timeLineWidth] (time_7) -- (u7);
% \draw[blue!50, dashed, line width=\timeLineWidth] (time_8) -- (u8);

% \draw[red!40, dash dot, line width=\timeLineWidth] (s1) -- (u9);
% %\draw[red!40, dash dot, line width=\timeLineWidth] (s3) -- (u10);
% %\draw[red!40, dash dot, line width=\timeLineWidth] (s4) -- (u11);


% % ========== Draw tree lines ============
% \draw[line width=\treeLineWidth] (i3) -- (root_L) -- (root_R) -- (t8);
% \draw[line width=\treeLineWidth] (i8) -- (i3_L) -- (i3_R) -- (i4);
% \draw[line width=\treeLineWidth] (i5) -- (i4_L) -- (i4_R) -- (t7);
% \draw[line width=\treeLineWidth] (i7) -- (i5_L) -- (i5_R) -- (i6);
% \draw[line width=\treeLineWidth] (t5) -- (i6_L) -- (i6_R) -- (t6);
% \draw[line width=\treeLineWidth] (t3) -- (i7_L) -- (i7_R) -- (t4);
% \draw[line width=\treeLineWidth] (t1) -- (i8_L) -- (i8_R) -- (t2);

%% ========== Annotate time interval ============
%\path let \p1=(t1), \p2=(time_2), \p3=(time_3) in coordinate (I02) at (0.5*\x1+0.5*\x2, 0.5*\y2+0.5*\y3);
%\node (I02_lab) at (I02) {$I_{0,2}$};
%
%\path let \p1=(I02), \p2=(time_3), \p3=(time_4) in coordinate (I03) at (\x1, 0.5*\y2+0.5*\y3);
%\node (I03_lab) at (I03) {$I_{0,3}$};
%
%\path let \p1=(I02), \p2=(time_4), \p3=(time_5) in coordinate (I04) at (\x1, 0.5*\y2+0.5*\y3);
%\node (I04_lab) at (I04) {$I_{0,4}$};
%
%\path let \p1=(I02), \p2=(time_5), \p3=(time_6) in coordinate (I05) at (\x1, 0.5*\y2+0.5*\y3);
%\node (I05_lab) at (I05) {$I_{0,5}$};
%
%\path let \p1=(I02), \p2=(time_6), \p3=(time_7) in coordinate (I06) at (\x1, 0.5*\y2+0.5*\y3);
%\node (I06_lab) at (I06) {$I_{0,6}$};
%
%\path let \p1=(I02), \p2=(time_7), \p3=(time_8) in coordinate (I07) at (\x1, 0.5*\y2+0.5*\y3);
%\node (I07_lab) at (I07) {$I_{0,7}$};
%
%\path let \p1=(I02), \p2=(time_8), \p3=(s1) in coordinate (I08) at (\x1, 0.5*\y2+0.5*\y3);
%\node (I08_lab) at (I08) {$I_{0,8}$};


% % ========== Labels ==========
% \path let \p1=(s1), \p2=(root) in coordinate (labA_loc) at (\x1, \y2);
% \node (labA) [font=\large, anchor=south, xshift=\figLabMarX, yshift=\figLabMarY] at (labA_loc) {(A)};


%============================================================================
%======== Draw part (b) F-matrix for Heterochronous Tajima's Genealogy=======
%============================================================================
% \path let \p1=(u1), \p2=(root), \p3=(s1) in coordinate (B_start) at (\x1+6.2cm, 0.5*\y2+0.5*\y3);
% %\node (test) at (B_start) {test};

% \matrix (m) at (B_start) [matrix of math nodes, left delimiter={(}, right
% delimiter={)}, row sep=\matrixMarRow, column sep=\matrixMarCol, font=\large]
% { 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
%   0 & 2 & 0 & 0 & 0 & 0 & 0 & 0  \\
%   0 & 1 & 3 & 0 & 0 & 0 & 0 & 0  \\
%   0 & 1 & 2 & 4 & 0 & 0 & 0 & 0  \\
%   0 & 1 & 2 & 3 & 5 & 0 & 0 & 0  \\
%   0 & 1 & 2 & 3 & 4 & 6 & 0 & 0  \\
%   0 & 1 & 2 & 3 & 3 & 5 & 7 & 0  \\
%   0 & 1 & 1 & 2 & 2 & 4 & 6 & 8  \\
% };

% \node (mF) [left=4mm] at (m.west) {$\mathbf{F}_{8}=$};


% % ========== Labels ==========
% \path let \p1=(m.west), \p2=(root) in coordinate (labB_loc) at (\x1, \y2);
% \node (labB) [font=\large, anchor=south, xshift=\figLabMarX-0.9cm, yshift=\figLabMarY] at (labB_loc) {(B)};



%============================================================================
%=========== Draw part (c) plot Heterochronous Tajima's Genealogy============
%============================================================================

% ========== Define Internal nodes ============
\path let \p1=(root), \p2=(s1) in coordinate (root) at (\x1, \y2 - 3cm);

% root node
%\coordinate (root) at (0,0);
\node (root_lab) [above] at ($(root) + (-0.25cm, 0)$) {6};
\coordinate (root_L) at ($(root) + (-2cm, 0)$);
\coordinate (root_R) at ($(root) + (+1.5cm, 0)$);

% i3 node
\coordinate (i3) at ($(root_L) + (0, -3*\unitInt)$);
\node (i3_lab) [above left] at (i3) {5};
\coordinate (i3_L) at ($(i3) + (-1.8cm, 0)$);
\coordinate (i3_R) at ($(i3) + (1.5cm, 0)$);

% i4 node
\coordinate (i4) at ($(i3_R) + (0, -2*\unitInt)$);
\node (i4_lab) [above right] at (i4) {4};
\coordinate (i4_L) at ($(i4) + (-1cm, 0)$);
\coordinate (i4_R) at ($(i4) + (1.2cm, 0)$);

% i5 node
\coordinate (i5) at ($(i4_L) + (0, -2*\unitInt)$);
\node (i5_lab) [above left] at (i5) {};
\coordinate (i5_L) at ($(i5) + (-0.7cm, 0)$);
\coordinate (i5_R) at ($(i5) + (1cm, 0)$);

% i6 node
\coordinate (i6) at ($(i5_R) + (0, -3.5*\unitInt)$);
\node (i6_lab) [above right] at (i6) {2};
\coordinate (i6_L) at ($(i6) + (-0.7cm, 0)$);
\coordinate (i6_R) at ($(i6) + (0.7cm, 0)$);

% i7 node
\coordinate (i7) at ($(i5_L)$);
\node (i7_lab) [above left] at (i7) {3};
\coordinate (i7_L) at ($(i7) + (-0.6cm, 0)$);
\coordinate (i7_R) at ($(i7) + (0.6cm, 0)$);

% i8 node
\coordinate (i8) at ($(i3_L) + (0, -10.5*\unitInt)$);
\node (i8_lab) [above left] at (i8) {1};
\coordinate (i8_L) at ($(i8) + (-0.5cm, 0)$);
\coordinate (i8_R) at ($(i8) + (0.5cm, 0)$);

% ========== Define tips ============

% t1 node
\coordinate (t1) at ($(i8_L) + (0, -5*\unitInt)$);
% t2 node
\coordinate (t2) at ($(i8_R) + (0, -5*\unitInt)$);

% t3 node
\coordinate (t3) at ($(i7_L) + (0, -10*\unitInt)$);
% t4 node
\coordinate (t4) at ($(i7_R) + (0, -10*\unitInt)$);

% t5 node
\coordinate (t5) at ($(i6_L) + (0, -4.5*\unitInt)$);
% t6 node
\coordinate (t6) at ($(i6_R) + (0, -4.5*\unitInt)$);

% t7 node
\coordinate (t7) at ($(i4_R) + (0, -4*\unitInt)$);

% t8 node
\coordinate (t8) at ($(root_R) + (0, -17*\unitInt)$);

% ========== Define nodes for time interval, left ============
\path let \p1=(root), \p2=(t1) in coordinate (time_2) at (\x2-2cm, \y1);
\node (time_2lab) [left] at (time_2) {$t_6$};

\path let \p1=(time_2), \p2=(i3) in coordinate (time_3) at (\x1, \y2);
\node (time_3lab) [left] at (time_3) {$t_5$};

\path let \p1=(time_2), \p2=(i4) in coordinate (time_4) at (\x1, \y2);
\node (time_4lab) [left] at (time_4) {$t_4$};

\path let \p1=(time_2), \p2=(i5) in coordinate (time_5) at (\x1, \y2);
\node (time_5lab) [left] at (time_5) {$t_3$};

\path let \p1=(time_2), \p2=(t7) in coordinate (s1) at (\x1-0.5cm, \y2);
\node (s1_lab) [left] at (s1) {$s_4$};

\path let \p1=(time_2), \p2=(i6) in coordinate (time_6) at (\x1, \y2);
\node (time_6lab) [left] at (time_6) {$t_2$};

\path let \p1=(time_2), \p2=(i7) in coordinate (time_7) at (\x1, \y2);
%\node (time_7lab) [left] at (time_7) {$t_7$};

\path let \p1=(time_2), \p2=(i8) in coordinate (time_8) at (\x1, \y2);
\node (time_8lab) [left] at (time_8) {$t_1$};

\path let \p1=(s1), \p2=(t5) in coordinate (s2) at (\x1, \y2);
\node (s2_lab) [left] at (s2) {$s_3$};

\path let \p1=(s1), \p2=(t3) in coordinate (s3) at (\x1, \y2);
\node (s3_lab) [left] at (s3) {$s_2$};

\path let \p1=(s1), \p2=(t1) in coordinate (s4) at (\x1, \y2);
\node (s4_lab) [left] at (s4) {$s_1=0$};

% ========== Define nodes for time interval, right ============
\path let \p1=(root_R), \p2=(t8) in coordinate (u1) at (\x2+1cm, \y1);
\node (u1_lab) [right] at (u1) {$A(t_6)=2, m_6=2$};

\path let \p1=(u1), \p2=(i3) in coordinate (u2) at (\x1, \y2);
\node (u2_lab) [right] at (u2) {$A(t_5)=3, m_5=2$};

\path let \p1=(u1), \p2=(i4) in coordinate (u3) at (\x1, \y2);
\node (u3_lab) [right] at (u3) {$A(t_4)=4, m_4=2$};

\path let \p1=(u1), \p2=(i5) in coordinate (u4) at (\x1, \y2);
\node (u4_lab) [right] at (u4) {$A(t_3)=6, m_3=3$};

\path let \p1=(u1), \p2=(t7) in coordinate (u5) at (\x1, \y2);
\node (u5_lab) [right] at (u5) {$A(s_4)=6$};

\path let \p1=(u1), \p2=(i6) in coordinate (u6) at (\x1, \y2);
\node (u6_lab) [right] at (u6) {$A(t_2)=6, m_2=2$};

% \path let \p1=(u1), \p2=(i7) in coordinate (u7) at (\x1, \y2);
% \node (u7_lab) [right] at (u7) {$u_7$};

\path let \p1=(u1), \p2=(i8) in coordinate (u8) at (\x1, \y2);
\node (u8_lab) [right] at (u8) {$A(t_1)= 7, m_1=2$};

\path let \p1=(u1), \p2=(t5) in coordinate (u9) at (\x1, \y2);
\node (u9_lab) [right] at (u9) {$A(s_3)=7$};

\path let \p1=(u1), \p2=(t3) in coordinate (u10) at (\x1, \y2);
\node (u10_lab) [right] at (u10) {$A(s_2)=5$};

\path let \p1=(u1), \p2=(t1) in coordinate (u11) at (\x1, \y2);
\node (u11_lab) [right] at (u11) {$A(s_1)=2$};


% ========== Draw time lines ============
\draw[blue!50, dashed, line width=\timeLineWidth] (time_2) -- (u1);
\draw[blue!50, dashed, line width=\timeLineWidth] (time_3) -- (u2);
\draw[blue!50, dashed, line width=\timeLineWidth] (time_4) -- (u3);
\draw[blue!50, dashed, line width=\timeLineWidth] (time_5) -- (u4);

\draw[red!40, dash dot, line width=\timeLineWidth] (s1) -- (u5);

\draw[blue!50, dashed, line width=\timeLineWidth] (time_6) -- (u6);
% \draw[blue!50, dashed, line width=\timeLineWidth] (time_7) -- (u7);
\draw[blue!50, dashed, line width=\timeLineWidth] (time_8) -- (u8);

\draw[red!40, dash dot, line width=\timeLineWidth] (s2) -- (u9);
\draw[red!40, dash dot, line width=\timeLineWidth] (s3) -- (u10);
\draw[red!40, dash dot, line width=\timeLineWidth] (s4) -- (u11);


% ========== Draw tree lines ============
\draw[line width=\treeLineWidth] (i3) -- (root_L) -- (root_R) -- (t8);
\draw[line width=\treeLineWidth] (i8) -- (i3_L) -- (i3_R) -- (i4);
\draw[line width=\treeLineWidth] (i5) -- (i4_L) -- (i4_R) -- (t7);
\draw[line width=\treeLineWidth] (i7) -- (i5_L) -- (i5_R) -- (i6);
\draw[line width=\treeLineWidth] (t5) -- (i6_L) -- (i6_R) -- (t6);
\draw[line width=\treeLineWidth] (t3) -- (i7_L) -- (i7_R) -- (t4);
\draw[line width=\treeLineWidth] (t1) -- (i8_L) -- (i8_R) -- (t2);

% ========== Annotate time interval ============
% \path let \p1=(t1), \p2=(time_2), \p3=(time_3) in coordinate (I02) at (0.5*\x1+0.5*\x2, 0.5*\y2+0.5*\y3);
% \node (I02_lab) at (I02) {$I_{0,2}$};

% \path let \p1=(I02), \p2=(time_3), \p3=(time_4) in coordinate (I03) at (\x1, 0.5*\y2+0.5*\y3);
% \node (I03_lab) at (I03) {$I_{0,3}$};

% \path let \p1=(I02), \p2=(time_4), \p3=(time_5) in coordinate (I04) at (\x1, 0.5*\y2+0.5*\y3);
% \node (I04_lab) at (I04) {$I_{0,4}$};

% \path let \p1=(I02), \p2=(time_5), \p3=(s1) in coordinate (I05) at (\x1, 0.5*\y2+0.5*\y3);
% \node (I05_lab) at (I05) {$I_{0,5}$};

% \path let \p1=(I02), \p2=(s1), \p3=(time_6) in coordinate (I15) at (\x1, 0.5*\y2+0.5*\y3);
% \node (I15_lab) at (I15) {$I_{1,5}$};

% \path let \p1=(I02), \p2=(time_6), \p3=(time_7) in coordinate (I06) at (\x1, 0.5*\y2+0.5*\y3);
% \node (I06_lab) at (I06) {$I_{0,6}$};

% \path let \p1=(I02), \p2=(time_7), \p3=(time_8) in coordinate (I07) at (\x1, 0.5*\y2+0.5*\y3);
% \node (I07_lab) at (I07) {$I_{0,7}$};

% \path let \p1=(I02), \p2=(time_8), \p3=(s2) in coordinate (I08) at (\x1, 0.5*\y2+0.5*\y3);
% \node (I08_lab) at (I08) {$I_{0,8}$};

% \path let \p1=(I02), \p2=(s2), \p3=(s3) in coordinate (I18) at (\x1, 0.5*\y2+0.5*\y3);
% \node (I18_lab) at (I18) {$I_{1,8}$};

% \path let \p1=(I02), \p2=(s3), \p3=(s4) in coordinate (I28) at (\x1, 0.5*\y2+0.5*\y3);
% \node (I28_lab) at (I28) {$I_{2,8}$};


% ========== Labels ==========
% \path let \p1=(s4), \p2=(root) in coordinate (labA_loc) at (\x1, \y2);
% \node (labA) [font=\large, anchor=south, xshift=\figLabMarX, yshift=\figLabMarY] at (labA_loc) {(C)};

%%============================================================================
% %%======== Draw part (d) F-matrix for Isochronous Tajima's Genealogy=======
% %%============================================================================
% \path let \p1=(u1), \p2=(root), \p3=(s4) in coordinate (D_start) at (\x1+7.15cm, 0.5*\y2+0.5*\y3);
% %\node (test) at (D_start) {test};

% \matrix (m2) at (D_start) [matrix of math nodes, left delimiter={(}, right
% delimiter={)}, row sep=\matrixMarRow, column sep=\matrixMarCol, font=\large]
% { 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%   0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%   0 & 1 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%   0 & 1 & 2 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%   0 & 1 & 2 & 3 & 5 & 0 & 0 & 0 & 0 & 0 & 0 \\
%   0 & 1 & 2 & 2 & 4 & 4 & 0 & 0 & 0 & 0 & 0 \\
%   0 & 1 & 2 & 2 & 3 & 3 & 5 & 0 & 0 & 0 & 0 \\
%   0 & 1 & 2 & 2 & 2 & 2 & 4 & 6 & 0 & 0 & 0 \\
%   0 & 1 & 1 & 1 & 1 & 1 & 3 & 5 & 7 & 0 & 0 \\
%   0 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 5 & 5 & 0 \\
%   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 2 \\
% };
% \foreach \X [evaluate=\X as \Y using {int(\X+1)}] in {5,9,10}
% {\path ($(m2-\X-1.south west)!0.5!(m2-\Y-1.north west)$) coordinate
% (aux\X);
% \draw[red!70, dash dot, line width=\treeLineWidth] (m2.west |- aux\X) -- (m2.east |- aux\X);
% }
% \foreach \X [evaluate=\X as \Y using {int(\X+1)}] in {5,9,10}
% {\path ($(m2-1-\X.east)!0.5!(m2-1-\Y.west)$) coordinate
% (auy\X);
% \draw[red!70, dash dot, line width=\treeLineWidth] (m2.north -| auy\X) -- (m2.south -| auy\X);
% }

% \path let \p1=(mF), \p2=(m2.west) in coordinate (mF2) at (\x1, \y2);
% \node at (mF2) {$\mathbf{F}_{8}=$};

%     [,1] [,2] [,3] [,4] [,5] [,6] [,7] [,8]
%[1,]    0    0    0    0    0    0    0    0
%[2,]    0    2    0    0    0    0    0    0
%[3,]    0    1    3    0    0    0    0    0
%[4,]    0    1    2    4    0    0    0    0
%[5,]    0    1    2    3    5    0    0    0
%[6,]    0    1    2    3    4    6    0    0
%[7,]    0    1    2    3    3    5    7    0
%[8,]    0    1    1    2    2    4    6    8
%% ========== Labels ==========
% \path let \p1=(m.west), \p2=(root) in coordinate (labD_loc) at (\x1, \y2);
% \node (labD) [font=\large, anchor=south, xshift=\figLabMarX-0.9cm, yshift=\figLabMarY] at (labD_loc) {(D)};



\end{tikzpicture}
\end{document}

